Automatic Microarchitecture-Aware Custom Instruction Design for RISC-V Processors

An Application-Specific Instruction Set Processor(ASIP) is a specialized microprocessor that provides a trade-off between the programmability of a General Purpose Processor (GPP) and the performance and energy-efficiency of dedicated hardware accelerators. ASIPs are often derived from off-the-shelf GPPs extended by custom instructions tailored towards a specific software workload. One of the most important challenges of designing an ASIP is to find said custom instructions that help to increase performance without being too costly in terms of area and power consumption. To date, solving this challenge is relatively labor-intensive and typically performed manually. Addressing the lack of automation, we present Custom Instruction Designer for RISC-V Extensions (CIDRE), a front-to-back tool for ASIP design. CIDRE automatically analyzes hotspots in RISC-V applications and generates custom instruction suggestions with a corresponding nML description. The nML description can be used with other electronic design automation tools to accurately assess the cost and benefits of the found suggestions. In a RISC-V benchmark study, we were able to accelerate embedded benchmarks from Embench and MiBench by up to 2.47x with less than 24% area increase. The entire process was conducted completely automatically.

==> tikz/speedup.tex <==
\pgfplotstableread[col sep=comma]{tikz/data/synth_io.csv}\synthresults

\newcommand{\barwidth}{0.013\textwidth}

\begin{tikzpicture}
    \begin{axis}[
        BarConfig,
        GenPlot,
        % title={\large Speedup for different IO constraints},
        % title style={yshift=3cm},
        clip bounding box=upper bound,
        bar width=\barwidth,
        ybar,
        yminorgrids=true,
        ymin=0.9,
        ymax=2.69,
        ytick distance=0.2,
        % yticklabel={\pgfmathprintnumber[fixed, precision=1]{\tick}}, % Format y-axis tick labels
        xticklabels from table={\synthresults}{benchmark},
        ylabel={Speedup},
        transpose legend,
        legend style={at={(0.01,0.99)}, anchor=north west, legend columns=1, inner sep=2pt,draw=black, fill=white, fill opacity=0.5, text opacity=1},
        % legend image code/.code={
        %     \draw [#1] (0cm,-0.35cm) rectangle (0.5cm,0.7cm);
        % },
        ]

        \addplot[bar shift=-\barwidth, fill=RWTHBlau100] table [x expr=\coordindex, y=2_1] {\synthresults};
        \addlegendentry{2 inputs, 1 output}

        \addplot[bar shift=0cm, fill=RWTHBlau75, postaction={pattern=crosshatch, pattern color=white}] table [x expr=\coordindex, y=3_1] {\synthresults};
        \addlegendentry{3 inputs, 1 output}

        \addplot[bar shift=+\barwidth, fill=RWTHBlau25] table [x expr=\coordindex, y=3_2] {\synthresults};
        \addlegendentry{3 inputs, 2 outputs}

        % Add a red line at 1.0
        \draw[RWTHRot100, dashed, thick] (axis cs:-0.5,1) -- (axis cs:10.5,1);

    \end{axis}
\end{tikzpicture}

